Optimal and Learning Control for Autonomous Robots

Optimal and Learning Control for Autonomous Robots has been taught in the Robotics, Systems and Controls Masters at ETH Zurich with the aim to teach optimal control and reinforcement learning for closed loop control problems from a unified point of view. The starting point is the formulation of of an optimal control problem and deriving the different types of solutions and algorithms from there. These lecture notes aim at supporting this unified view with a unified notation wherever possible, and a bit of a translation help to compare the terminology and notation in the different fields. The course assumes basic knowledge of Control Theory, Linear Algebra and Stochastic Calculus.

==> pics/graph.tex <==

\documentclass{standalone}

\usepackage{tikz}

\usepackage{verbatim}
\usetikzlibrary{arrows}


 \begin{document}


 % Declare layers
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

 \tikzstyle{vertex}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
%\tikzstyle{selected vertex} = [vertex, fill=red!24]
\tikzstyle{edge} = [draw,thick,->]
\tikzstyle{weight} = [font=\small]
% \tikzstyle{selected edge} = [draw,line width=5pt,-,red!50]
 %\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

 \begin{tikzpicture}[scale=1.2, auto, swap]

    \foreach \pos/\name in {{(0,0)/A}, {(2,2)/{B_1}}, {(2,0)/{B_2}}, {(2,-2)/{B_3}}, 
                            {(4,1)/{C_1}}, {(4,-1)/{C_2}},
                            {(6,2)/{D_1}},{(6,0.67)/{D_2}},{(6,-0.67)/{D_3}},{(6,-2)/{D_4}},{(8.5,0)/E}}
         \node[vertex] (\name) at \pos {$\name$}; 

     % Connect vertices with edges and draw weights
       
     \foreach \source/ \dest /\weight in {A/{B_1}/1, A/{B_2}/1,A/{B_3}/1,{B_1}/{C_1}/1,
                                         {B_2}/{C_1}/2, {B_2}/{C_2}/3,{B_3}/{C_2}/2,
                                         {C_1}/{D_1}/1,{C_1}/{D_2}/2,{C_1}/{D_3}/1,{C_2}/{D_2}/3,{C_2}/{D_4}/2,
                                         {D_1}/E/6,{D_2}/E/1,{D_3}/E/4,{D_4}/E/1}
         \path[edge] (\source) -- node[weight] {$\weight$} (\dest);

\end{tikzpicture}
\end{document}

==> pics/tree_backward.tex <==
\documentclass{standalone}
\usepackage{tikz}
%%%<
\usepackage{verbatim}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{10pt}%
%%%>

\usetikzlibrary{arrows}

\tikzset{
  treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
  arn_b/.style = {treenode},
  arn_w/.style = {treenode, circle, draw=black, fill=white},
  selescted_node/.style= {treenode,circle, draw=black, line width=1.5pt, fill=red!24},
  arn_c/.style={treenode,circle, fill=white, minimum size=20pt}
}

\tikzstyle{selected edge} = [draw,line width=1.5pt,->]

\begin{document}

\begin{tikzpicture}
[-,>=stealth',
level 1/.style={sibling distance=6cm},
level 2/.style={sibling distance=4cm}, 
level 3/.style={sibling distance=2cm}, 
level distance=1.8cm,
]
 
\node[arn_c] (1) at (-0.7,0.4) {$E$}; 
\node [selescted_node] (E){$0$} 
child{ node [arn_w] {$6$}
	child{ node [arn_b] {$7$}
		 child{ node [arn_w] {$8$}
		 	child{ node [arn_b] {$9$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
		 edge from parent node[above left] {$1$};
		 \node[arn_c] (1) at (-0.7,0.4) {$B_1$}
		 }
		 child{ node [arn_w] {$9$}
		 	child{ node [arn_b] {$10$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
		 edge from parent node[above right] {$2$};
		 \node[arn_c] (1) at (0.7,0.4) {$B_2$}
		 }
	edge from parent node[left] {$1$};
	\node[arn_c] (1) at (-0.7,0.4) {$C_1$}
	}
edge from parent node[above left] {$6$};
\node[arn_c] (1) at (-0.7,0.4) {$D_1$}
}
child{ node [selescted_node] (D_2) at (1,0){$1$}
	child{ node [selescted_node] (C_1) at (-0.5,0){$3$}
		child{ node [selescted_node] (B_1){$4$}
			child{ node [selescted_node] (A) {$5$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$1$}; 
			\node[arn_c] (1) at (-0.7,0.4) {$B_1$}}	
		child{ node [arn_w] {$5$}
			child{ node [arn_b] {$6$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$}; 
			\node[arn_c] (1) at (0.7,0.4) {$B_2$}
			}
	edge from parent node[above left] {$2$}; 
	\node[arn_c] (1) at (-1.2,0.4) {$C_1$}
	}
	child{ node [arn_b] {$4$}
		child{ node [arn_w] {$7$}
			child{ node [arn_b] {$8$} edge from parent node[above left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$3$};
		 \node[arn_c] (1) at (-0.7,0.4) {$B_2$}}
		child{ node [arn_w] (B_3) {$6$}
			child{ node [arn_b] {$7$} edge from parent node[above left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$};
		 \node[arn_c] (1) at (0.7,0.4) {$B_3$}}
	edge from parent node[above right] {$3$}; 
	\node[arn_c] (1) at (0.7,0.4) {$C_2$}
	}
edge from parent node[below right] {$1$}; 
\node[arn_c] (1) at (0.3,0.4) {$D_2$}
}
child{ node [arn_w] (D_3) at (1.3,0) {$4$}
	child{ node [arn_b] {$5$}
		child{ node [arn_w] {$6$}
			child{ node [arn_b] {$7$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$1$};
		 \node[arn_c] (1) at (-0.7,0.4) {$B_1$}}	
		child{ node [arn_w] {$7$}
			child{ node [arn_b] {$8$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$};
		 \node[arn_c] (1) at (0.7,0.4) {$B_2$}}
	edge from parent node[left] {$1$};
	\node[arn_c] (1) at (0.7,0.4) {$C_1$}
	}
edge from parent node[below left] {$4$};
\node[arn_c] (1) at (2.0,0.4) {$D_3$}
}
child{ node [arn_w] (D_4) at (-0.5,0){$1$}
	child{ node [arn_b] {$3$}
		child{ node [arn_w] {$6$}
			child{ node [arn_b] {$7$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$3$};
		 	\node[arn_c] (1) at (-0.7,0.4) {$B_2$}}
		child{ node [arn_w]{$5$}
			child{ node [arn_b] {$6$} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$};
			\node[arn_c] (1) at (0.7,0.4) {$B_3$}}
	edge from parent node[left] {$2$};
	\node[arn_c] (1) at (0.7,0.4) {$C_2$}
	}
edge from parent node[above left] {$1$};
\node[arn_c] (1) at (0.2,0.4) {$D_4$}
} 
; 

\path[selected edge] (A) -- (B_1);
\path[selected edge] (B_1) -- (C_1);
\path[selected edge] (C_1) -- (D_2); 
\path[selected edge] (D_2) -- (E); 

\end{tikzpicture}
\end{document}

==> pics/tree_backward_nohighlight.tex <==
\documentclass{article}
\usepackage{tikz}
%%%<
\usepackage{verbatim}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{10pt}%
%%%>

\usetikzlibrary{arrows}

\tikzset{
  treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
  arn_b/.style = {treenode},
  arn_w/.style = {treenode, circle, draw=black, fill=white},
  selescted_node/.style= {treenode,circle, draw=black, line width=1.5pt, fill=red!24},
  arn_c/.style={treenode,circle, fill=white, minimum size=20pt}
}

\tikzstyle{selected edge} = [draw,line width=1.5pt,->]

\begin{document}

\begin{tikzpicture}
[-,>=stealth',
level 1/.style={sibling distance=6cm},
level 2/.style={sibling distance=4cm}, 
level 3/.style={sibling distance=2cm}, 
level distance=1.8cm,
]
 
\node[arn_c] (1) at (-0.7,0.4) {$E$}; 
\node [arn_b] (E){} 
child{ node [arn_w] {}
	child{ node [arn_b] {}
		 child{ node [arn_w] {}
		 	child{ node [arn_b] {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
		 edge from parent node[above left] {$1$};
		 \node[arn_c] (1) at (-0.7,0.4) {$B_1$}
		 }
		 child{ node [arn_w] {}
		 	child{ node [arn_b] {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
		 edge from parent node[above right] {$2$};
		 \node[arn_c] (1) at (0.7,0.4) {$B_2$}
		 }
	edge from parent node[left] {$1$};
	\node[arn_c] (1) at (-0.7,0.4) {$C_1$}
	}
edge from parent node[above left] {$6$};
\node[arn_c] (1) at (-0.7,0.4) {$D_1$}
}
child{ node [arn_w] (D_2) at (1,0){}
	child{ node [arn_b] (C_1) at (-0.5,0){}
		child{ node [arn_w] (B_1){}
			child{ node [arn_b] (A) {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$1$}; 
			\node[arn_c] () at (-0.7,0.4) {$B_1$}}	
		child{ node [arn_w] {}
			child{ node [arn_b] {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$}; 
			\node[arn_c] (1) at (0.7,0.4) {$B_2$}
			}
	edge from parent node[above left] {$2$}; 
	\node[arn_c] (1) at (-1.2,0.4) {$C_1$}
	}
	child{ node [arn_b] {}
		child{ node [arn_w] {}
			child{ node [arn_b] {} edge from parent node[above left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$3$};
		 \node[arn_c] (1) at (-0.7,0.4) {$B_2$}}
		child{ node [arn_w] (B_3) {}
			child{ node [arn_b] {} edge from parent node[above left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$};
		 \node[arn_c] (1) at (0.7,0.4) {$B_3$}}
	edge from parent node[above right] {$3$}; 
	\node[arn_c] (1) at (0.7,0.4) {$C_2$}
	}
edge from parent node[below right] {$1$}; 
\node[arn_c] () at (0.3,0.4) {$D_2$}
}
child{ node [arn_w] (D_3) at (1.3,0) {}
	child{ node [arn_b] {}
		child{ node [arn_w] {}
			child{ node [arn_b] {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$1$};
		 \node[arn_c] (1) at (-0.7,0.4) {$B_1$}}	
		child{ node [arn_w] {}
			child{ node [arn_b] {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$};
		 \node[arn_c] (1) at (0.7,0.4) {$B_2$}}
	edge from parent node[left] {$1$};
	\node[arn_c] () at (0.7,0.4) {$C_1$}
	}
edge from parent node[below left] {$4$};
\node[arn_c] () at (2.0,0.4) {$D_3$}
}
child{ node [arn_w] (D_4) at (-0.5,0){}
	child{ node [arn_b] {}
		child{ node [arn_w] {}
			child{ node [arn_b] {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (-0.7,0.4) {$A$}}
			edge from parent node[above left] {$3$};
		 	\node[arn_c] (1) at (-0.7,0.4) {$B_2$}}
		child{ node [arn_w]{}
			child{ node [arn_b] {} edge from parent node[left] {$1$}; \node[arn_c] (1) at (0.7,0.4) {$A$}}
			edge from parent node[above right] {$2$};
			\node[arn_c] (1) at (0.7,0.4) {$B_3$}}
	edge from parent node[left] {$2$};
	\node[arn_c] (1) at (0.7,0.4) {$C_2$}
	}
edge from parent node[above left] {$1$};
\node[arn_c] (1) at (0.2,0.4) {$D_4$}
} 
; 


\end{tikzpicture}
\end{document}

==> pics/tree_forward.tex <==
\documentclass{standalone}
\usepackage{tikz}
%%%<
\usepackage{verbatim}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{10pt}%
%%%>

\usetikzlibrary{arrows}

%\tikzset{
%treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
%  arn_b/.style = {treenode},
%  arn_w/.style = {treenode, circle, draw=black, fill=white},
%  arn_c/.style={treenode,circle, draw=black, fill=white, minimum size=20pt, font=\scriptsize},
%  selescted_node/.style= {treenode,circle, draw=black, line width=1.5pt, fill=white!24},
%  no_border/.style={treenode,circle, fill=white, minimum size=20pt}
%}

\tikzset{
  treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
  arn_b/.style = {treenode},
  arn_w/.style = {treenode, circle, draw=black, fill=white},
  selescted_node/.style= {treenode,circle, draw=black, line width=1.5pt, fill=red!24},
  arn_c/.style={treenode,circle, fill=white, minimum size=20pt},
  no_border/.style={treenode,circle, fill=none, minimum size=20pt}
}

\tikzstyle{vertex}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thick,->]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=1.5pt,->]


\begin{document}

\begin{tikzpicture}
[->,>=stealth',
level 1/.style={sibling distance=6.5cm},
level 2/.style={sibling distance=4.2cm}, 
level 3/.style={sibling distance=1.5cm}, 
level distance=1.5cm,
]
 
\node[no_border] (1) at (-0.7,0.4) {$A$}; 
\node [selescted_node] (A) {$0$}
child{ node [selescted_node] (B_1) at (-0.5,0) {$1$} 
	child{ node [selescted_node] (C_1){$2$}
	 	child{ node [arn_w] {$3$}
			child{node [arn_b] {$9$} edge from parent node[left] {\footnotesize$6$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$1$}; 
		\node[no_border] (1) at (-0.7,0.4) {$D_1$}
		}
		child{ node [selescted_node] (D_2) {$4$}
			child{node [selescted_node] (E_2){$5$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[left] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$3$}
			child{node [arn_b] {$7$} edge from parent node[left] {\footnotesize$4$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_3$}
		}
	 edge from parent node[left] {\footnotesize$1$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_1$}
	 }
edge from parent node[above left] {\footnotesize$1$};  
\node[no_border] (1) at (-1.2,0.4) {$B_1$}  
}
%
child{ node [arn_w] {$1$} 
    child{ node [arn_b] {$3$}
	 	child{ node [arn_w] {$4$}
			child{node [arn_b] {$10$} edge from parent node[left] {\footnotesize$6$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_1$}
		}
		child{ node [arn_w] {$5$}
			child{node [arn_b] {$6$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[left] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$4$}
			child{node [arn_b] {$8$} edge from parent node[left] {\footnotesize$4$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_3$}
		}
	 edge from parent node[above left] {\footnotesize$2$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_1$}
	 }
	 child{ node [arn_b] {$4$}
	 	child{ node [arn_w] {$7$}
			child{node [arn_b] {$8$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$3$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$6$}
			child{node [arn_b] {$7$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_4$}
		}
	edge from parent node[above right] {\footnotesize$3$};
	\node[no_border] (1) at (0.7,0.4) {$C_2$}
	}
edge from parent node[left] {\footnotesize$1$};
\node[no_border] (1) at (-0.7,0.4) {$B_2$}  
}
%
child{ node [arn_w] (B_3) at (-1,0) {$1$} 
    child{ node [arn_b] {$3$}
	 	child{ node [arn_w] {$6$}
			child{node [arn_b] {$7$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$3$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$5$}
			child{node [arn_b] {$6$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_4$}
		}
	 edge from parent node[left] {\footnotesize$2$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_2$}
	 }
edge from parent node[above right] {\footnotesize$1$};
\node[no_border] (1) at (-0.3,0.4) {$B_3$}  
}
;
%Shortes path
\path[selected edge] (A) -- (B_1);
\path[selected edge] (B_1) -- (C_1);
\path[selected edge] (C_1) -- (D_2);
\path[selected edge] (D_2) -- (E_2); 


\end{tikzpicture}


\end{document}

==> pics/tree_forward_empty.tex <==
\documentclass{article}
\usepackage{tikz}
%%%<
\usepackage{verbatim}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{10pt}%
%%%>

\usetikzlibrary{arrows}

%\tikzset{
%treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
%  arn_b/.style = {treenode},
%  arn_w/.style = {treenode, circle, draw=black, fill=white},
%  arn_c/.style={treenode,circle, draw=black, fill=white, minimum size=20pt, font=\scriptsize},
%  selescted_node/.style= {treenode,circle, draw=black, line width=1.5pt, fill=white!24},
%  no_border/.style={treenode,circle, fill=white, minimum size=20pt}
%}

\tikzset{
  treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
  arn_b/.style = {treenode},
  arn_w/.style = {treenode, circle, draw=black, fill=white},
  selescted_node/.style= {treenode, circle, draw=black, fill=white},
  arn_c/.style={treenode,circle, fill=white, minimum size=20pt},
  no_border/.style={treenode,circle, fill=none, minimum size=20pt}
}

\tikzstyle{vertex}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thick,->]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=1.5pt,->]


\begin{document}

\begin{tikzpicture}
[->,>=stealth',
level 1/.style={sibling distance=6.5cm},
level 2/.style={sibling distance=4.2cm}, 
level 3/.style={sibling distance=1.5cm}, 
level distance=1.5cm,
]
 
\node[no_border] (1) at (-0.7,0.4) {$A$}; 
\node [selescted_node] (A) {}
child{ node [arn_w] (B_1) at (-0.5,0) {} 
	child{ node [arn_b] (C_1){}
	 	child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$6$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$1$}; 
		\node[no_border] (1) at (-0.7,0.4) {$D_1$}
		}
		child{ node [arn_w] (D_2) {}
			child{node [arn_b] (E_2){} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[left] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$4$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_3$}
		}
	 edge from parent node[left] {\footnotesize$1$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_1$}
	 }
edge from parent node[above left] {\footnotesize$1$};  
\node[no_border] (1) at (-1.2,0.4) {$B_1$}  
}
%
child{ node [arn_w] {} 
    child{ node [arn_b] {}
	 	child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$6$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_1$}
		}
		child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[left] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$4$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_3$}
		}
	 edge from parent node[above left] {\footnotesize$2$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_1$}
	 }
	 child{ node [arn_b] {}
	 	child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$3$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_4$}
		}
	edge from parent node[above right] {\footnotesize$3$};
	\node[no_border] (1) at (0.7,0.4) {$C_2$}
	}
edge from parent node[left] {\footnotesize$1$};
\node[no_border] (1) at (-0.7,0.4) {$B_2$}  
}
%
child{ node [arn_w] (B_3) at (-1,0) {} 
    child{ node [arn_b] {}
	 	child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$3$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {}
			child{node [arn_b] {} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_4$}
		}
	 edge from parent node[left] {\footnotesize$2$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_2$}
	 }
edge from parent node[above right] {\footnotesize$1$};
\node[no_border] (1) at (-0.3,0.4) {$B_3$}  
}
;



\end{tikzpicture}


\end{document}x

==> pics/tree_forward_nohighlight.tex <==
\documentclass{article}
\usepackage{tikz}
%%%<
\usepackage{verbatim}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{10pt}%
%%%>

\usetikzlibrary{arrows}

%\tikzset{
%treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
%  arn_b/.style = {treenode},
%  arn_w/.style = {treenode, circle, draw=black, fill=white},
%  arn_c/.style={treenode,circle, draw=black, fill=white, minimum size=20pt, font=\scriptsize},
%  selescted_node/.style= {treenode,circle, draw=black, line width=1.5pt, fill=white!24},
%  no_border/.style={treenode,circle, fill=white, minimum size=20pt}
%}

\tikzset{
  treenode/.style = {circle,fill=black!25,minimum size=24pt,inner sep=0pt},
  arn_b/.style = {treenode},
  arn_w/.style = {treenode, circle, draw=black, fill=white},
  selescted_node/.style= {treenode,circle, draw=black, line width=1.5pt, fill=red!24},
  arn_c/.style={treenode,circle, fill=white, minimum size=20pt},
  no_border/.style={treenode,circle, fill=none, minimum size=20pt}
}

\tikzstyle{vertex}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thick,->]
\tikzstyle{weight} = [font=\small]
\tikzstyle{selected edge} = [draw,line width=1.5pt,->]


\begin{document}

\begin{tikzpicture}
[->,>=stealth',
level 1/.style={sibling distance=6.5cm},
level 2/.style={sibling distance=4.2cm}, 
level 3/.style={sibling distance=1.5cm}, 
level distance=1.5cm,
]
 
\node[no_border] (1) at (-0.7,0.4) {$A$}; 
\node [arn_b] (A) {$0$}
child{ node [arn_w] (B_1) at (-0.5,0) {$1$} 
	child{ node [arn_b] (C_1){$2$}
	 	child{ node [arn_w] {$3$}
			child{node [arn_b] {$9$} edge from parent node[left] {\footnotesize$6$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$1$}; 
		\node[no_border] (1) at (-0.7,0.4) {$D_1$}
		}
		child{ node [arn_w] (D_2) {$4$}
			child{node [arn_b] (E_2){$5$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[left] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$3$}
			child{node [arn_b] {$7$} edge from parent node[left] {\footnotesize$4$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_3$}
		}
	 edge from parent node[left] {\footnotesize$1$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_1$}
	 }
edge from parent node[above left] {\footnotesize$1$};  
\node[no_border] (1) at (-1.2,0.4) {$B_1$}  
}
%
child{ node [arn_w] {$1$} 
    child{ node [arn_b] {$3$}
	 	child{ node [arn_w] {$4$}
			child{node [arn_b] {$10$} edge from parent node[left] {\footnotesize$6$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_1$}
		}
		child{ node [arn_w] {$5$}
			child{node [arn_b] {$6$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[left] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$4$}
			child{node [arn_b] {$8$} edge from parent node[left] {\footnotesize$4$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$1$};
		\node[no_border] (1) at (-0.7,0.4) {$D_3$}
		}
	 edge from parent node[above left] {\footnotesize$2$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_1$}
	 }
	 child{ node [arn_b] {$4$}
	 	child{ node [arn_w] {$7$}
			child{node [arn_b] {$8$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$3$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$6$}
			child{node [arn_b] {$7$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_4$}
		}
	edge from parent node[above right] {\footnotesize$3$};
	\node[no_border] (1) at (0.7,0.4) {$C_2$}
	}
edge from parent node[left] {\footnotesize$1$};
\node[no_border] (1) at (-0.7,0.4) {$B_2$}  
}
%
child{ node [arn_w] (B_3) at (-1,0) {$1$} 
    child{ node [arn_b] {$3$}
	 	child{ node [arn_w] {$6$}
			child{node [arn_b] {$7$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above left] {\footnotesize$3$};
		\node[no_border] (1) at (-0.7,0.4) {$D_2$}
		}
		child{ node [arn_w] {$5$}
			child{node [arn_b] {$6$} edge from parent node[left] {\footnotesize$1$};
			\node[no_border] (1) at (-0.7,0.4) {$E$};
			}
		edge from parent node[above right] {\footnotesize$2$};
		\node[no_border] (1) at (-0.7,0.4) {$D_4$}
		}
	 edge from parent node[left] {\footnotesize$2$};
	 \node[no_border] (1) at (-0.7,0.4) {$C_2$}
	 }
edge from parent node[above right] {\footnotesize$1$};
\node[no_border] (1) at (-0.3,0.4) {$B_3$}  
}
;



\end{tikzpicture}


\end{document}
